Communication-Efficient Graph Neural Networks with Probabilistic Neighborhood Expansion Analysis and Caching

Training and inference with graph neural networks (GNNs) on massive graphs has been actively studied since the inception of GNNs, owing to the widespread use and success of GNNs in applications such as recommendation systems and financial forensics. This paper is concerned with minibatch training and inference with GNNs that employ node-wise sampling in distributed settings, where the necessary partitioning of vertex features across distributed storage causes feature communication to become a major bottleneck that hampers scalability. To significantly reduce the communication volume without compromising prediction accuracy, we propose a policy for caching data associated with frequently accessed vertices in remote partitions. The proposed policy is based on an analysis of vertex-wise inclusion probabilities (VIP) during multi-hop neighborhood sampling, which may expand the neighborhood far beyond the partition boundaries of the graph. VIP analysis not only enables the elimination of the communication bottleneck, but it also offers a means to organize in-memory data by prioritizing GPU storage for the most frequently accessed vertex features. We present SALIENT++, which extends the prior state-of-the-art SALIENT system to work with partitioned feature data and leverages the VIP-driven caching policy. SALIENT++ retains the local training efficiency and scalability of SALIENT by using a deep pipeline and drastically reducing communication volume while consuming only a fraction of the storage required by SALIENT. We provide experimental results with the Open Graph Benchmark data sets and demonstrate that training a 3-layer GraphSAGE model with SALIENT++ on 8 single-GPU machines is 7.1 faster than with SALIENT on 1 single-GPU machine, and 12.7 faster than with DistDGL on 8 single-GPU machines.

==> figs_epstex/bw-experiment.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4220.00,3660.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,1992){\makebox(0,0)[r]{\strut{}\scriptsize1.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,2158){\makebox(0,0)[r]{\strut{}\scriptsize2.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,2324){\makebox(0,0)[r]{\strut{}\scriptsize3.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,2490){\makebox(0,0)[r]{\strut{}\scriptsize4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,2655){\makebox(0,0)[r]{\strut{}\scriptsize4.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,2821){\makebox(0,0)[r]{\strut{}\scriptsize5.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,2987){\makebox(0,0)[r]{\strut{}\scriptsize6.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(790,1890){\makebox(0,0){\strut{}\scriptsize0.16}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1314,1890){\makebox(0,0){\strut{}\scriptsize0.64}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2012,1890){\makebox(0,0){\strut{}\scriptsize1.28}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(370,2489){\rotatebox{-270}{\makebox(0,0){\strut{}\small epoch time (secs)}}}%
      \csname LTb\endcsname%%
      \put(1390,1686){\makebox(0,0){\strut{}\small Replication factor $\alpha$}}%
      \csname LTb\endcsname%%
      \put(1705,3537){\makebox(0,0)[r]{\strut{}\small VIP (analytic)}}%
      \csname LTb\endcsname%%
      \put(3802,3537){\makebox(0,0)[r]{\strut{}\small VIP (simulation)}}%
      \csname LTb\endcsname%%
      \put(746,3215){\makebox(0,0)[l]{\strut{}\small \textbf{\textit{4 Gbps network}}}}%
      \csname LTb\endcsname%%
      \put(2842,3215){\makebox(0,0)[l]{\strut{}\small \textbf{\textit{8 Gbps network}}}}%
      \csname LTb\endcsname%%
      \put(91,2261){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\small \textbf{\textit{papers}}}}}%
      \csname LTb\endcsname%%
      \put(91,396){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\small \textbf{\magcites}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2766,1992){\makebox(0,0)[r]{\strut{}\scriptsize1.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2766,2134){\makebox(0,0)[r]{\strut{}\scriptsize1.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2766,2276){\makebox(0,0)[r]{\strut{}\scriptsize2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2766,2418){\makebox(0,0)[r]{\strut{}\scriptsize2.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2766,2561){\makebox(0,0)[r]{\strut{}\scriptsize2.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2766,2703){\makebox(0,0)[r]{\strut{}\scriptsize2.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2766,2845){\makebox(0,0)[r]{\strut{}\scriptsize2.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2766,2987){\makebox(0,0)[r]{\strut{}\scriptsize3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2900,1890){\makebox(0,0){\strut{}\scriptsize0.16}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3424,1890){\makebox(0,0){\strut{}\scriptsize0.64}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4122,1890){\makebox(0,0){\strut{}\scriptsize1.28}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2480,2489){\rotatebox{-270}{\makebox(0,0){\strut{}\small epoch time (secs)}}}%
      \csname LTb\endcsname%%
      \put(3500,1686){\makebox(0,0){\strut{}\small Replication factor $\alpha$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,418){\makebox(0,0)[r]{\strut{}\scriptsize4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,584){\makebox(0,0)[r]{\strut{}\scriptsize6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,749){\makebox(0,0)[r]{\strut{}\scriptsize8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,915){\makebox(0,0)[r]{\strut{}\scriptsize10}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,1081){\makebox(0,0)[r]{\strut{}\scriptsize12}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,1246){\makebox(0,0)[r]{\strut{}\scriptsize14}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(656,1412){\makebox(0,0)[r]{\strut{}\scriptsize16}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(792,316){\makebox(0,0){\strut{}\scriptsize0.08}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1334,316){\makebox(0,0){\strut{}\scriptsize0.32}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1695,316){\makebox(0,0){\strut{}\scriptsize0.48}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(370,915){\rotatebox{-270}{\makebox(0,0){\strut{}\small epoch time (secs)}}}%
      \csname LTb\endcsname%%
      \put(1390,112){\makebox(0,0){\strut{}\small Replication factor $\alpha$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2766,418){\makebox(0,0)[r]{\strut{}\scriptsize2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2766,667){\makebox(0,0)[r]{\strut{}\scriptsize4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2766,915){\makebox(0,0)[r]{\strut{}\scriptsize6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2766,1164){\makebox(0,0)[r]{\strut{}\scriptsize8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2766,1412){\makebox(0,0)[r]{\strut{}\scriptsize10}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2902,316){\makebox(0,0){\strut{}\scriptsize0.08}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3444,316){\makebox(0,0){\strut{}\scriptsize0.32}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3805,316){\makebox(0,0){\strut{}\scriptsize0.48}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2480,915){\rotatebox{-270}{\makebox(0,0){\strut{}\small epoch time (secs)}}}%
      \csname LTb\endcsname%%
      \put(3500,112){\makebox(0,0){\strut{}\small Replication factor $\alpha$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs_epstex/bw-experiment-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs_epstex/gpupercent-reordering-impact.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2064.00,1904.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(425,550){\makebox(0,0)[r]{\strut{}\scriptsize5.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(425,775){\makebox(0,0)[r]{\strut{}\scriptsize5.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(425,1001){\makebox(0,0)[r]{\strut{}\scriptsize5.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(425,1226){\makebox(0,0)[r]{\strut{}\scriptsize5.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(425,1452){\makebox(0,0)[r]{\strut{}\scriptsize5.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(425,1677){\makebox(0,0)[r]{\strut{}\scriptsize5.9}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(425,1903){\makebox(0,0)[r]{\strut{}\scriptsize6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(606,346){\makebox(0,0){\strut{}\scriptsize0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(884,346){\makebox(0,0){\strut{}\scriptsize0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1161,346){\makebox(0,0){\strut{}\scriptsize0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1439,346){\makebox(0,0){\strut{}\scriptsize0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1716,346){\makebox(0,0){\strut{}\scriptsize0.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1994,346){\makebox(0,0){\strut{}\scriptsize1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(127,1226){\rotatebox{-270}{\makebox(0,0){\strut{}\small epoch time (secs)}}}%
      \csname LTb\endcsname%%
      \put(1222,142){\makebox(0,0){\strut{}\small \% local partition on GPU}}%
      \csname LTb\endcsname%%
      \put(1715,1801){\makebox(0,0)[r]{\strut{}\small No reorder}}%
      \csname LTb\endcsname%%
      \put(1715,1597){\makebox(0,0)[r]{\strut{}\small VIP reorder}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs_epstex/gpupercent-reordering-impact-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs_epstex/performance_breakdown.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4365.00,1440.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,408){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,612){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,816){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,1020){\makebox(0,0)[r]{\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,1225){\makebox(0,0)[r]{\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,1429){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1035,204){\makebox(0,0){\strut{}\small $\alpha=0.0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1985,204){\makebox(0,0){\strut{}\small $\alpha=0.32$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(38,923){\rotatebox{-270}{\makebox(0,0){\strut{}\small epoch time (sec)}}}%
      \csname LTb\endcsname%%
      \put(4082,478){\makebox(0,0)[r]{\strut{}\small Train}}%
      \csname LTb\endcsname%%
      \put(4082,682){\makebox(0,0)[r]{\strut{}\small Train (sync)}}%
      \csname LTb\endcsname%%
      \put(4082,886){\makebox(0,0)[r]{\strut{}\small Startup}}%
      \csname LTb\endcsname%%
      \put(4082,1090){\makebox(0,0)[r]{\strut{}\small Batch Prep (Comp)}}%
      \csname LTb\endcsname%%
      \put(4082,1294){\makebox(0,0)[r]{\strut{}\small Batch Prep (Comm)}}%
      \csname LTb\endcsname%%
      \put(1339,1225){\makebox(0,0)[l]{\strut{}\small \textbf{Pipelining Off}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs_epstex/performance_breakdown-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs_epstex/performance_breakdown_partialpipeline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4365.00,1440.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,408){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,612){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,816){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,1020){\makebox(0,0)[r]{\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,1225){\makebox(0,0)[r]{\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,1429){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1035,204){\makebox(0,0){\strut{}\small $\alpha=0.0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1985,204){\makebox(0,0){\strut{}\small $\alpha=0.32$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(38,923){\rotatebox{-270}{\makebox(0,0){\strut{}\small epoch time (sec)}}}%
      \csname LTb\endcsname%%
      \put(4082,466){\makebox(0,0)[r]{\strut{}\small Train}}%
      \csname LTb\endcsname%%
      \put(4082,670){\makebox(0,0)[r]{\strut{}\small Train (sync)}}%
      \csname LTb\endcsname%%
      \put(4082,874){\makebox(0,0)[r]{\strut{}\small Startup}}%
      \csname LTb\endcsname%%
      \put(4082,1078){\makebox(0,0)[r]{\strut{}\small Batch Prep}}%
      \csname LTb\endcsname%%
      \put(1320,1225){\makebox(0,0)[l]{\strut{}\small $\textbf{Pipelining On}^{\ast}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs_epstex/performance_breakdown_partialpipeline-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs_epstex/replication-impact-mag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3080.00,2240.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,1020){\makebox(0,0)[r]{\strut{}\scriptsize2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,1194){\makebox(0,0)[r]{\strut{}\scriptsize3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,1368){\makebox(0,0)[r]{\strut{}\scriptsize4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,1542){\makebox(0,0)[r]{\strut{}\scriptsize5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,1717){\makebox(0,0)[r]{\strut{}\scriptsize6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,1891){\makebox(0,0)[r]{\strut{}\scriptsize7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,2065){\makebox(0,0)[r]{\strut{}\scriptsize8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,2239){\makebox(0,0)[r]{\strut{}\scriptsize9}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(828,918){\makebox(0,0){\strut{}\scriptsize0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1184,918){\makebox(0,0){\strut{}\scriptsize0.08}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1540,918){\makebox(0,0){\strut{}\scriptsize0.16}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1895,918){\makebox(0,0){\strut{}\scriptsize0.24}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2251,918){\makebox(0,0){\strut{}\scriptsize0.32}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(486,1629){\rotatebox{-270}{\makebox(0,0){\strut{}epoch time (sec)}}}%
      \csname LTb\endcsname%%
      \put(1539,714){\makebox(0,0){\strut{}replication factor}}%
      \csname LTb\endcsname%%
      \put(1974,526){\makebox(0,0)[r]{\strut{}\small \magcitesfigs, 8 parts}}%
      \csname LTb\endcsname%%
      \put(1974,322){\makebox(0,0)[r]{\strut{}\small \magcitesfigs, 16 parts}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs_epstex/replication-impact-mag-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs_epstex/replication-impact.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3080.00,2240.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,1020){\makebox(0,0)[r]{\strut{}\scriptsize2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,1223){\makebox(0,0)[r]{\strut{}\scriptsize3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,1426){\makebox(0,0)[r]{\strut{}\scriptsize4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,1630){\makebox(0,0)[r]{\strut{}\scriptsize5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,1833){\makebox(0,0)[r]{\strut{}\scriptsize6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,2036){\makebox(0,0)[r]{\strut{}\scriptsize7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,2239){\makebox(0,0)[r]{\strut{}\scriptsize8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(828,918){\makebox(0,0){\strut{}\scriptsize0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1184,918){\makebox(0,0){\strut{}\scriptsize0.08}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1540,918){\makebox(0,0){\strut{}\scriptsize0.16}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1895,918){\makebox(0,0){\strut{}\scriptsize0.24}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2251,918){\makebox(0,0){\strut{}\scriptsize0.32}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(486,1629){\rotatebox{-270}{\makebox(0,0){\strut{}epoch time (sec)}}}%
      \csname LTb\endcsname%%
      \put(1539,714){\makebox(0,0){\strut{}replication factor}}%
      \csname LTb\endcsname%%
      \put(1755,522){\makebox(0,0)[r]{\strut{}\small papers, 4 parts}}%
      \csname LTb\endcsname%%
      \put(1755,318){\makebox(0,0)[r]{\strut{}\small papers, 8 parts}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs_epstex/replication-impact-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs_epstex/scalability.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2240.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(504,581){\makebox(0,0)[r]{\strut{}\scriptsize0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(504,767){\makebox(0,0)[r]{\strut{}\scriptsize2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(504,954){\makebox(0,0)[r]{\strut{}\scriptsize4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(504,1140){\makebox(0,0)[r]{\strut{}\scriptsize6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(504,1326){\makebox(0,0)[r]{\strut{}\scriptsize8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(504,1513){\makebox(0,0)[r]{\strut{}\scriptsize10}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(504,1699){\makebox(0,0)[r]{\strut{}\scriptsize12}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(761,479){\makebox(0,0){\strut{}\scriptsize2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1109,479){\makebox(0,0){\strut{}\scriptsize4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1457,479){\makebox(0,0){\strut{}\scriptsize8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1806,479){\makebox(0,0){\strut{}\scriptsize16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,1140){\rotatebox{-270}{\makebox(0,0){\strut{}\small epoch time (sec)}}}%
      \csname LTb\endcsname%%
      \put(1377,275){\makebox(0,0){\strut{}\small \# GPUs}}%
      \csname LTb\endcsname%%
      \put(1390,2117){\makebox(0,0)[r]{\strut{}\small products}}%
      \csname LTb\endcsname%%
      \put(2736,2117){\makebox(0,0)[r]{\strut{}\small papers\hspace{1em}}}%
      \csname LTb\endcsname%%
      \put(4082,2117){\makebox(0,0)[r]{\strut{}\small \magcitesfigs}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2845,581){\makebox(0,0)[r]{\strut{}\scriptsize1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2845,741){\makebox(0,0)[r]{\strut{}\scriptsize1.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2845,900){\makebox(0,0)[r]{\strut{}\scriptsize1.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2845,1060){\makebox(0,0)[r]{\strut{}\scriptsize1.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2845,1220){\makebox(0,0)[r]{\strut{}\scriptsize1.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2845,1380){\makebox(0,0)[r]{\strut{}\scriptsize1.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2845,1539){\makebox(0,0)[r]{\strut{}\scriptsize1.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2845,1699){\makebox(0,0)[r]{\strut{}\scriptsize1.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3093,479){\makebox(0,0){\strut{}\scriptsize2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3420,479){\makebox(0,0){\strut{}\scriptsize4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3747,479){\makebox(0,0){\strut{}\scriptsize8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4075,479){\makebox(0,0){\strut{}\scriptsize16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2491,1140){\rotatebox{-270}{\makebox(0,0){\strut{}\small total memory $(1+\alpha)$}}}%
      \csname LTb\endcsname%%
      \put(3672,275){\makebox(0,0){\strut{}\small \# GPUs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs_epstex/scalability-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

